Theorie des longitudinalen Atomstrahl-Spinechos und paritaetsverletzende Berry-Phasen in Atomen

We present a nonrelativistic theory for the quantum mechanical description of longitudinal atomic beam spin echo experiments, where a beam of neutral atoms is subjected to static electric and magnetic fields. The atomic wave function is the solution of a matrix-valued Schroedinger equation and can be written as superposition of local (atomic) eigenstates of the potential matrix. The position- and time-dependent amplitude function of each eigenstate represents an atomic wave packet and can be calculated in a series expansion with a master formula that we derive. The zeroth order of this series expansion describes the adiabatic limit, whereas the higher order contributions contain the mixing of the eigenstates and the corresponding amplitude functions. We give a tutorial for the theoretical description of longitudinal atomic beam spin echo experiments and for the so-called Fahrplan model, which is a visualisation tool for the propagation of wave packets of different atomic eigenstates. As an example for the application of our theory, we study parity violating geometric (Berry-)phases. In this context, we define geometric flux densities, which for certain field configurations can be used to illustrate geometric phases in a vector diagram. Considering an example with a specific field configuration, we prove the existence of a parity violating geometric phase.

==> Dip1D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 0 & 0 & 0 & 
      $-\frac{3}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip1D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $-3 \sqrt{\frac{3}{10}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $-\frac{2}{\sqrt{5}}$ & 0 & 0 & 
      $-\sqrt{\frac{5}{2}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $-1$ & 0 & 0 & 
      $\sqrt{2}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $\frac{3}{2 \sqrt{5}}$ & 
      $-\frac{2}{\sqrt{5}}$ & 
      $-1$ & 0 & 
      $\frac{1}{2}$ & 
      $\sqrt{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip1D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{3 \sqrt{\frac{3}{5}}}{2}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{4}{\sqrt{15}}$ & 0 & 0 & 
      $-\sqrt{\frac{5}{6}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{2}{\sqrt{3}}$ & 0 & 0 & 
      $\sqrt{\frac{2}{3}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $\frac{3 \sqrt{\frac{3}{5}}}{2}$ & 
      $-\frac{4}{\sqrt{15}}$ & 
      $-\frac{2}{\sqrt{3}}$ & 0 & 
      $\frac{1}{2 \sqrt{3}}$ & 
      $\sqrt{\frac{2}{3}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{1}{2 \sqrt{3}}$ & 0 & 0 & 
      $-2 \sqrt{\frac{2}{3}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\sqrt{\frac{2}{3}}$ & 0 & 0 & 
      $\frac{1}{\sqrt{3}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      $\sqrt{\frac{5}{6}}$ & 
      $-\sqrt{\frac{2}{3}}$ & 0 & 
      $-2 \sqrt{\frac{2}{3}}$ & 
      $\frac{1}{\sqrt{3}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip1D2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
& $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{3}{2 \sqrt{5}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{2}{\sqrt{5}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-1$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $3 \sqrt{\frac{3}{10}}$ & 
      $-\frac{2}{\sqrt{5}}$ & 
      $-1$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{1}{2}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\sqrt{2}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $\sqrt{\frac{5}{2}}$ & 
      $-\sqrt{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip1D2f.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $\frac{3}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip1H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 0 & 0 & 0 & 
      $-\frac{3}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip1H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 0 & 0 & 0 & 
      $-\frac{3}{2}$ & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 0 & 0 & 0 & 
      $-\frac{\sqrt{3}}{2}$ & 0 & 
      $-\sqrt{3}$\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 0 & 0 & 0 & 
      $-\sqrt{\frac{3}{2}}$ & 0 & 
      $\sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 
      $\frac{\sqrt{3}}{2}$ & 
      $-\frac{\sqrt{3}}{2}$ & 
      $-\sqrt{\frac{3}{2}}$ & 0 & 
      $\sqrt{\frac{3}{2}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip1H2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 0 & 0 & 0 & 
      $-\frac{\sqrt{3}}{2}$\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 0 & 0 & 0 & 
      $-\frac{\sqrt{3}}{2}$\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 0 & 0 & 0 & 
      $-\sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 
      $\frac{3}{2}$ & 
      $-\frac{\sqrt{3}}{2}$ & 
      $-\sqrt{\frac{3}{2}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 0 & 0 & 
      $-\sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 
      $\sqrt{3}$ & 
      $-\sqrt{\frac{3}{2}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip1H2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 0\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 
      $\frac{3}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip2D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 0 & 0 & 0 & 
      $\frac{3 \I}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip2D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $3 \I \sqrt{\frac{3}{10}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $\frac{2 \I}{\sqrt{5}}$ & 0 & 0 & 
      $\I \sqrt{\frac{5}{2}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $\I$ & 0 & 0 & 
      $-\I \sqrt{2}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $-\frac{3 \I}{2 \sqrt{5}}$ & 
      $\frac{2 \I}{\sqrt{5}}$ & 
      $\I$ & 0 & 
      $-\frac{\I}{2}$ & 
      $-\I \sqrt{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip2D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{3}{2} \I \sqrt{\frac{3}{5}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{4 \I}{\sqrt{15}}$ & 0 & 0 & 
      $\I \sqrt{\frac{5}{6}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{2 \I}{\sqrt{3}}$ & 0 & 0 & 
      $-\I \sqrt{\frac{2}{3}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $-\frac{3}{2} \I \sqrt{\frac{3}{5}}$ & 
      $\frac{4 \I}{\sqrt{15}}$ & 
      $\frac{2 \I}{\sqrt{3}}$ & 0 & 
      $-\frac{\I}{2 \sqrt{3}}$ & 
      $-\I \sqrt{\frac{2}{3}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I}{2 \sqrt{3}}$ & 0 & 0 & 
      $2 \I \sqrt{\frac{2}{3}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\I \sqrt{\frac{2}{3}}$ & 0 & 0 & 
      $-\frac{\I}{\sqrt{3}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      $-\I \sqrt{\frac{5}{6}}$ & 
      $\I \sqrt{\frac{2}{3}}$ & 0 & 
      $2 \I \sqrt{\frac{2}{3}}$ & 
      $-\frac{\I}{\sqrt{3}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip2D2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{3 \I}{2 \sqrt{5}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{2 \I}{\sqrt{5}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\I$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $-3 \I \sqrt{\frac{3}{10}}$ & 
      $\frac{2 \I}{\sqrt{5}}$ & 
      $\I$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I}{2}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\I \sqrt{2}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $-\I \sqrt{\frac{5}{2}}$ & 
      $\I \sqrt{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip2D2f.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $-\frac{3\I}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip2H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 0 & 0 & 0 & 
      $\frac{3 \I}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip2H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 0 & 0 & 0 & 
      $\frac{3 \I}{2}$ & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 0 & 0 & 0 & 
      $\frac{\I \sqrt{3}}{2}$ & 0 & 
      $i \sqrt{3}$\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 0 & 0 & 0 & 
      $\I \sqrt{\frac{3}{2}}$ & 0 & 
      $-\I \sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 
      $-\frac{\I \sqrt{3}}{2}$ & 
      $\frac{\I \sqrt{3}}{2}$ & 
      $\I \sqrt{\frac{3}{2}}$ & 0 & 
      $-\I \sqrt{\frac{3}{2}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip2H2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 0 & 0 & 0 & 
      $\frac{\I \sqrt{3}}{2}$\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 0 & 0 & 0 & 
      $\frac{\I \sqrt{3}}{2}$\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 0 & 0 & 0 & 
      $\I \sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 
      $-\frac{3 \I}{2}$ & 
      $\frac{\I \sqrt{3}}{2}$ & 
      $\I \sqrt{\frac{3}{2}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 0 & 0 & 
      $\I \sqrt{\frac{3}{2}}$\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 
      $-\I \sqrt{3}$ & 
      $\I \sqrt{\frac{3}{2}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> Dip2H2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 0\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 
      $-\frac{3 \I}{\sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> Dip3D2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||>{\centering\baselineskip=15pt }m{13mm}||*{4}{>{\centering\baselineskip=15pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{5}{2}$ & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 0 & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 0 & 
      $3\,{\sqrt{\frac{2}{5}}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 0 & 
      $-2\,{\sqrt{\frac{3}{5}}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 0 & 
      $-{\sqrt{3}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 
      $3\,{\sqrt{\frac{2}{5}}}$ & 
      $-2\,{\sqrt{\frac{3}{5}}}$ & 
      $-{\sqrt{3}}$ & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $3{\sqrt{\frac{3}{5}}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{2}{{\sqrt{15}}}$ & 0 & 0 & 
      ${\sqrt{\frac{10}{3}}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $- \frac{1}{{\sqrt{3}}}  $ & 0 & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $3{\sqrt{\frac{3}{5}}}$ & 
      $-\frac{2}{{\sqrt{15}}}$ & 
      $- \frac{1}{{\sqrt{3}}}  $ & 0 & 
      $- \frac{1}{{\sqrt{3}}}  $ & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $- \frac{1}{{\sqrt{3}}}  $ & 0 & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0 & 0 & 
      $\frac{1}{{\sqrt{3}}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      ${\sqrt{\frac{10}{3}}}$ & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$ & 
      $\frac{1}{{\sqrt{3}}}$ & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $3{\sqrt{\frac{3}{5}}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{2}{{\sqrt{15}}}$ & 0 & 0 & 
      ${\sqrt{\frac{10}{3}}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{1}{{\sqrt{3}}}$ & 0 & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $3{\sqrt{\frac{3}{5}}}$ & 
      $\frac{2}{{\sqrt{15}}}$ & 
      $\frac{1}{{\sqrt{3}}}$ & 0 & 
      $- \frac{1}{{\sqrt{3}}} $ & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $- \frac{1}{{\sqrt{3}}} $ & 0 & 0 & 
      $2{\sqrt{\frac{2}{3}}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0 & 0 & 
      $- \frac{1}{{\sqrt{3}}} $\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      ${\sqrt{\frac{10}{3}}}$ & 
      $-2{\sqrt{\frac{2}{3}}}$ & 0 & 
      $2{\sqrt{\frac{2}{3}}}$ & 
      $-\frac{1}{{\sqrt{3}}} $ & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=15pt }m{13mm}|}|>{\centering\baselineskip=15pt }m{13mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $3\,{\sqrt{\frac{2}{5}}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $2\,{\sqrt{\frac{3}{5}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 0 & 0 & 
      ${\sqrt{3}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $3\,{\sqrt{\frac{2}{5}}}$ & 
      $2\,{\sqrt{\frac{3}{5}}}$ & 
      ${\sqrt{3}}$ & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{5}{2}$ & 0 & 0 & 0 & 0 & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3H2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||>{\centering\baselineskip=18pt }m{13mm}||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,2$ & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 0 & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 0 & 0 & 0 & 0 & 
      $\frac{3}{{\sqrt{2}}}$\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 0 & 0 & 0 & 0 & 
      $-{\sqrt{\frac{3}{2}}}$\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 0 & 0 & 0 & 0 & 
      $-{\sqrt{3}}$\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 0 & 
      $\frac{3}{{\sqrt{2}}}$ & 
      $-{\sqrt{\frac{3}{2}}}$ & 
      $-{\sqrt{3}}$ & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 0 & 0 & 0 & 
      ${\sqrt{6}}$ & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 0 & 0 & 0 & 0 & 0 & 
      ${\sqrt{6}}$\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 0 & 0 & 0 & 0 & 0 & 
      $-{\sqrt{3}}$\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 
      ${\sqrt{6}}$ & 0 & 0 & 0 & 
      $-{\sqrt{3}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 0 & 0 & 
      $-{\sqrt{3}}$ & 0 & 0\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 
      ${\sqrt{6}}$ & 
      $-{\sqrt{3}}$ & 0 & 0 & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Dip3H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}|>{\centering\baselineskip=18pt }m{13mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$ & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 0 & 0 & 0 & 
      $\frac{3}{{\sqrt{2}}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 0 & 0 & 0 & 
      ${\sqrt{\frac{3}{2}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 0 & 0 & 0 & 
      ${\sqrt{3}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 
      $\frac{3}{{\sqrt{2}}}$ & 
      ${\sqrt{\frac{3}{2}}}$ & 
      ${\sqrt{3}}$ & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},2,-2$ & 0 & 0 & 0 & 0 & 0\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0D2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||>{\centering\baselineskip=15pt }m{22mm}||*{4}{>{\centering\baselineskip=15pt }m{22mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{5}{2}$ & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 
      ${\FineStructure}+\frac{\HyperFineSplitting}{120} - \frac{\I}{2}{\Gamma_P}$ & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 0 & 
      ${\FineStructure}+\frac{\HyperFineSplitting}{120} - \frac{\I}{2}{\Gamma_P}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 
      \mycell{22mm}{${\FineStructure}-\frac{\HyperFineSplitting}{180}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 
      $\frac{\HyperFineSplitting}{72} - \frac\I2{\Gamma_P}$ & 
      $\I({\delta_1} + {\delta_2}){\LambShift}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $-\I({\delta_1} + {\delta_2}) {\LambShift}$ & 
      ${\LambShift}+\frac{\HyperFineSplitting}{24} - \frac{\I}{2}{\Gamma_S}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{15mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 
      \mycell{15mm}{${\FineStructure}+\frac{\HyperFineSplitting}{120}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 0 & 0 & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 
      \mycell{15mm}{${\FineStructure}-\frac{\HyperFineSplitting}{180}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{\sqrt{5}\HyperFineSplitting}{576}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 
      $\frac{\HyperFineSplitting}{72} - \frac\I2{\Gamma_P}$ & 
      \mycell{15mm}{$\I{\delta_1}\LambShift$\\$ + \I{\delta_2}{\LambShift}$} & 0 & 0 & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 
      \mycell{15mm}{$-\I{\delta_1}\LambShift$\\$ - \I{\delta_2}{\LambShift}$} & 
      \mycell{15mm}{${\LambShift}+\frac{\HyperFineSplitting}{24}$\\$ - \frac{\I}{2}{\Gamma_S}$} & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 
      \mycell{15mm}{${\FineStructure}-\frac{\HyperFineSplitting}{72}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{\HyperFineSplitting}{288{\sqrt{2}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 
      $-\frac{\HyperFineSplitting}{288{\sqrt{2}}}$ & 
      \mycell{15mm}{$-\frac{\HyperFineSplitting}{36}$\\$ - \frac\I2{\Gamma_P}$} & 
      \mycell{15mm}{$\I{\delta_1}\LambShift$\\$ - 2\I{\delta_2} {\LambShift}$}\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 0 & 
      \mycell{15mm}{$-\I{\delta_1}{\LambShift}$\\$ + 2\I{\delta_2} {\LambShift}$} & 
      \mycell{15mm}{${\LambShift}-\frac{\HyperFineSplitting}{12}$\\$ - \frac{\I}{2}{\Gamma_S}$}\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{15mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 
      \mycell{15mm}{${\FineStructure}+\frac{\HyperFineSplitting}{120}$\\$ - \frac{\I}{2}{\Gamma_P}$} 
      & 0 & 0 & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 
      \mycell{15mm}{${\FineStructure}-\frac{\HyperFineSplitting}{180}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 
      $\frac{\HyperFineSplitting}{72} - \frac\I2{\Gamma_P}$ & 
      \mycell{15mm}{$\I{\delta_1}\LambShift$\\$ + \I{\delta_2} {\LambShift}$} & 0 & 0 & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 
      \mycell{15mm}{$-\I {\delta_1}\LambShift$\\$ - \I{\delta_2} {\LambShift}$} & 
      \mycell{15mm}{${\LambShift}+\frac{\HyperFineSplitting}{24}$\\$ - \frac{\I}{2}{\Gamma_S}$} 
      & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 
      \mycell{15mm}{${\FineStructure}-\frac{\HyperFineSplitting}{72}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{\HyperFineSplitting}{288{\sqrt{2}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 
      $-\frac{\HyperFineSplitting}{288{\sqrt{2}}}$ & 
      \mycell{15mm}{$-\frac{\HyperFineSplitting}{36}$\\$ - \frac\I2{\Gamma_P}$} & 
      \mycell{15mm}{$\I{\delta_1}\LambShift$\\$ - 2\I{\delta_2} {\LambShift}$}\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 0 & 0 & 
      \mycell{15mm}{$-\I{\delta_1}\LambShift$\\$ + 2\I{\delta_2}{\LambShift}$} & 
      \mycell{15mm}{${\LambShift}-\frac{\HyperFineSplitting}{12}$\\$ - \frac{\I}{2}{\Gamma_S}$}\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=15pt }m{22mm}|}|>{\centering\baselineskip=15pt }m{22mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 
      ${\FineStructure}+\frac{\HyperFineSplitting}{120} - \frac{\I}{2}{\Gamma_P}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 
      \mycell{22mm}{${\FineStructure}-\frac{\HyperFineSplitting}{180}$\\$ - \frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 0 & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 
      $-\frac{{\sqrt{5}}\HyperFineSplitting}{576}$ & 
      $\frac{\HyperFineSplitting}{72} - \frac\I2 {\Gamma_P}$ & 
      $\I({\delta_1} + {\delta_2}) {\LambShift}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 0 & 
      $-\I({\delta_1} + {\delta_2}) {\LambShift}$ & 
      ${\LambShift}+\frac{\HyperFineSplitting}{24} - \frac{\I}{2}{\Gamma_S}$ & 0\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{5}{2}$ & 0 & 0 & 0 & 0 & 
      ${\FineStructure}+\frac{\HyperFineSplitting}{120} - \frac{\I}{2}{\Gamma_P}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0H2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}
    \begin{tabular}{l||>{\centering\baselineskip=18pt }m{20mm}||*{4}{>{\centering\baselineskip=18pt }m{20mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,2$ & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & \mycell{18mm}{$\FineStructure+\frac{\HyperFineSplitting}{160}$\\$-\tfrac{\I }{2}\Gamma_P$}
      & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 0 & 
      \mycell{18mm}{${\FineStructure}+\frac{\HyperFineSplitting}{160}$\\$-\frac{\I}{2}\,{\Gamma_P}$}
      & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 0 & 0 & 
      \mycell{18mm}{${\FineStructure}-\frac{\HyperFineSplitting}{96}$\\$-\frac{\I}{2}\,{\Gamma_P}$} & 
      $-\frac{\HyperFineSplitting}{192\,{\sqrt{2}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 0 & 0 & 
      $-\frac{\HyperFineSplitting}{192\,{\sqrt{2}}}$ & 
      $\frac{\HyperFineSplitting}{96}-\frac\I2{\Gamma_P}$ & 
      \mycell{18mm}{$\I{\delta_1}{\LambShift}$\\$+\frac\I2\delta_2 \LambShift$} \\ \hlx{vhv}
      $2S_{1/2},1,1$ & 0 & 0 & 0 & 
      \mycell{18mm}{$-\I{\delta_1}{\LambShift}$\\$-\frac\I2 {\delta_2}{\LambShift}$} &
      \mycell{18mm}{${\LambShift}+\frac{\HyperFineSplitting}{32}$\\$-\frac{\I}{2}\,{\Gamma_S}$}\\ \hlx{vh}
    \end{tabular}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}
    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{18mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 
      \mycell{18mm}{${\FineStructure}+\frac{\HyperFineSplitting}{160}$\\$-\frac{\I}{2}{\Gamma_P}$} & 0 & 0 & 0
      & 0 & 0\\  \hlx{vhv}
      $2P_{3/2},1,0$ & 0 & 
      \mycell{18mm}{${\FineStructure}-\frac{\HyperFineSplitting}{96}$\\$-\frac{\I}{2}{\Gamma_P}$} & $-\frac{\HyperFineSplitting}{192{\sqrt{2}}}$ & 0 & 0 & 0 \\ \hlx{vhv}
      $2P_{1/2},1,0$ & 0 & 
      $-\frac{\HyperFineSplitting}{192{\sqrt{2}}}$ & $\frac{\HyperFineSplitting}{96} - \frac\I2{\Gamma_P}$ & 
      \mycell{18mm}{$\I\delta_1{\LambShift}$\\$+\frac\I2\delta_2{\LambShift}$} & 0 & 0 \\ \hlx{vhv}
      $2S_{1/2},1,0$ & 0 & 0 & 
      \mycell{18mm}{$-\I{\delta_1}{\LambShift}$\\$-\frac\I2{\delta_2}{\LambShift}$} & 
      \mycell{18mm}{${\LambShift}+\frac{\HyperFineSplitting}{32}$\\$-\frac{\I}{2}{\Gamma_S}$} & 0 & 0 \\\hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 0 & 0 & 0 & 
      $-\frac{\HyperFineSplitting}{32} - \frac\I2{\Gamma_P}$ & 
      \mycell{18mm}{$\I{\delta_1}{\LambShift}$\\$-\frac{3}{2}\I{\delta_2}{\LambShift}$} \\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 0 & 0 & 0 & 
      \mycell{18mm}{$-\I{\delta_1}{\LambShift}$\\$-\frac{3}{2}\I{\delta_2}{\LambShift}$} & 
      \mycell{18mm}{${\LambShift}-\frac{3\HyperFineSplitting}{32}$\\$-\frac{\I}{2}{\Gamma_S}$} \\ \hlx{vh}
    \end{tabular}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> M0H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{20mm}|}|>{\centering\baselineskip=18pt }m{20mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$ & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 
      \mycell{18mm}{${\FineStructure}+\frac{\HyperFineSplitting}{160}$\\$-\frac{\I}{2}{\Gamma_P}$} 
      & 0 & 0 & 0 & 0 \\  \hlx{vhv}
      $2P_{3/2},1,-1$ & 0 & 
      \mycell{18mm}{${\FineStructure}-\frac{\HyperFineSplitting}{96}$\\$-\frac{\I}{2}{\Gamma_P}$} & 
      $-\frac{\HyperFineSplitting}{192{\sqrt{2}}}$ & 0 & 0 \\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 0 & 
      $-\frac{\HyperFineSplitting}{192{\sqrt{2}}}$ & 
      $\frac{\HyperFineSplitting}{96} - \frac\I2{\Gamma_P}$ & 
      \mycell{18mm}{$\I{\delta_1}{\LambShift}$\\$+\frac\I2{\delta_2}{\LambShift}$} & 0 \\  \hlx{vhv}
      $2S_{1/2},1,-1$ & 0 & 0 & 
      \mycell{18mm}{$-\I{\delta_1}{\LambShift}$\\$-\frac\I2{\delta_2}{\LambShift}$} & 
      \mycell{18mm}{${\LambShift}+\frac{\HyperFineSplitting}{32}$\\$-\frac{\I}{2}{\Gamma_S}$} & 0 \\  \hlx{vhhv}
      $2P_{3/2},2,-2$ & 0 & 0 & 0 & 0 & 
      \mycell{18mm}{${\FineStructure}+\frac{\HyperFineSplitting}{160}$\\$-\frac{\I}{2}{\Gamma_P}$} \\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> Mu1H2.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{5}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,2$ & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 0 & 
      $\frac{1}{4} (-g-2)$ & 
      $\frac{g+2}{4 \sqrt{3}}$ & 
      $-\frac{g-1}{\sqrt{6}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},2,1$ & 
      $\frac{1}{4} (-g-2)$ & 0 & 0 & 0 & 0\\ \hlx{vh}
    \end{tabular}


==> Mu1H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{5}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,2$ & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 0 & 
      $\frac{1}{4} (-g-2)$ & 
      $\frac{g+2}{4 \sqrt{3}}$ & 
      $-\frac{g-1}{\sqrt{6}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},2,1$ & 
      $\frac{1}{4} (-g-2)$ & 0 & 0 & 0 & 0\\ \hlx{vh}
    \end{tabular}


==> mu1D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 
      $-\frac{g+2}{2 \sqrt{5}}$ & 
      $\frac{g+2}{\sqrt{30}}$ & 
      $-\frac{g-1}{\sqrt{6}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu1D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{15mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 
$-\frac{\sqrt{2}(g+2)}{5}$ & 
      $\frac{g+2}{5 \sqrt{2}}$ & 
      $-\frac{g-1}{\sqrt{10}}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $-\frac{g+2}{10 \sqrt{3}}$ & 
      $-\frac{11 (g+2)}{30 \sqrt{3}}$ & 
      $-\frac{2 (g-1)}{3 \sqrt{15}}$ & 0 & 
$\frac{\sqrt5(g+2)}{6\sqrt3}$ & 
$-\frac{\sqrt5(g-1)}{3\sqrt6}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $\frac{g-1}{2 \sqrt{15}}$ & 
      $-\frac{2 (g-1)}{3 \sqrt{15}}$ & 
      $\frac{g-4}{6 \sqrt{3}}$ & 0 & 
      $\frac{g-1}{6 \sqrt{3}}$ & 
      $-\frac{g-4}{3 \sqrt{6}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{2 \sqrt{3}}$ & 0 & 0 & 
      $\frac{g}{\sqrt{6}}$\\ \hlx{vh}
    \end{tabular}


==> mu1D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 
$-\frac{3(g+2)}{10}$ & 
      $\frac{g+2}{10}$ & 
      $-\frac{g-1}{2 \sqrt{5}}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $-\frac{g+2}{10}$ & 
$-\frac{11(g+2)}{45}$ & 
      $-\frac{4 (g-1)}{9 \sqrt{5}}$ & 0 & 
$\frac{(g+2)}{18} \sqrt{5} $ & 
$-\frac{\sqrt5(g-1)}{9\sqrt2}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $\frac{g-1}{2 \sqrt{5}}$ & 
      $-\frac{4 (g-1)}{9 \sqrt{5}}$ & 
      $\frac{g-4}{9}$ & 0 & 
      $\frac{g-1}{18}$ & 
      $-\frac{g-4}{9 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{3}$ & 0 & 0 & 
      $\frac{g}{3 \sqrt{2}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
$-\frac{\sqrt5(g+2)}{18}$ & 
      $\frac{1-g}{18}$ & 0 & 
$-\frac{5(g+2)}{18}$ & 
$-\frac{2\sqrt2(g-1)}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
$\frac{\sqrt5(g-1)}{9\sqrt2}$ & 
      $\frac{g-4}{9 \sqrt{2}}$ & 0 & 
$-\frac{2\sqrt2(g-1)}{9}$ & 
      $\frac{4-g}{18}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{3 \sqrt{2}}$ & 0 & 0 & 
      $\frac{g}{6}$\\ \hlx{vh}
    \end{tabular}


==> mu1D2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 
$-\frac{\sqrt{2} (g+2)}{5})$ & 
      $\frac{g+2}{10 \sqrt{3}}$ & 
      $-\frac{g-1}{2 \sqrt{15}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $-\frac{g+2}{5 \sqrt{2}}$ & 
      $-\frac{11 (g+2)}{30 \sqrt{3}}$ & 
      $-\frac{2 (g-1)}{3 \sqrt{15}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $\frac{g-1}{\sqrt{10}}$ & 
      $-\frac{2 (g-1)}{3 \sqrt{15}}$ & 
      $\frac{g-4}{6 \sqrt{3}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{2 \sqrt{3}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
$-\frac{\sqrt5(g+2)}{6\sqrt3}$ & 
      $-\frac{g-1}{6 \sqrt{3}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
$\frac{\sqrt5(g-1)}{3\sqrt6}$ & 
      $\frac{g-4}{3 \sqrt{6}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{\sqrt{6}}$\\ \hlx{vh}
    \end{tabular}


==> mu1D2f.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 
      $-\frac{g+2}{2 \sqrt{5}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $-\frac{g+2}{\sqrt{30}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $\frac{g-1}{\sqrt{6}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu1H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 
      $-\frac{g+2}{4}$ & 
      $\frac{g+2}{4 \sqrt{3}}$ & 
      $-\frac{g-1}{\sqrt{6}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu1H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 
      $-\frac{g+2}{4} \sqrt{\frac{3}{2}}$ & 
      $\frac{g+2}{4 \sqrt{6}}$ & 
      $-\frac{g-1}{2 \sqrt{3}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 
      $-\frac{g+2}{12 \sqrt{2}}$ & 
      $-\frac{5 (g+2)}{12 \sqrt{2}}$ & 
      $\frac{1-g}{6}$ & 0 & 
      $\frac{1-g}{3}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 
      $\frac{g-1}{6}$ & 
      $\frac{1-g}{6}$ & 
      $\frac{g-4}{6 \sqrt{2}}$ & 0 & 
      $-\frac{g-4}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 0 & 0 & 0 & 
      $-\frac{g}{2 \sqrt{2}}$ & 0 & 
      $\frac{g}{2 \sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> mu1H2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 
      $-\frac{g+2}{4}\sqrt{\frac{3}{2}}$ & 
      $\frac{g+2}{12 \sqrt{2}}$ & 
      $\frac{1-g}{6}$ & 0\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 
      $-\frac{g+2}{4 \sqrt{6}}$ & 
      $-\frac{5 (g+2)}{12 \sqrt{2}}$ & 
      $\frac{1-g}{6}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 
      $\frac{g-1}{2 \sqrt{3}}$ & 
      $\frac{1-g}{6}$ & 
      $\frac{g-4}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 0 & 0 & 0 & 
      $-\frac{g}{2 \sqrt{2}}$\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 
      $\frac{g-1}{3}$ & 
      $\frac{g-4}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 0 & 0 & 
      $-\frac{g}{2 \sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> mu1H2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 
      $-\frac{g+2}{4}$\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 
      $-\frac{g+2}{4 \sqrt{3}}$\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 
      $\frac{g-1}{\sqrt{6}}$\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu2D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 
      $\frac{\I (g+2)}{2 \sqrt{5}}$ & 
      $-\frac{\I (g+2)}{\sqrt{30}}$ & 
      $\frac{\I (g-1)}{\sqrt{6}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu2D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 
$\frac{\I \sqrt{2} (g+2)}{5} $ & 
      $-\frac{\I (g+2)}{5 \sqrt{2}}$ & 
      $\frac{\I (g-1)}{\sqrt{10}}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $\frac{\I (g+2)}{10 \sqrt{3}}$ & 
      $\frac{11 \I (g+2)}{30 \sqrt{3}}$ & 
      $\frac{2 \I (g-1)}{3 \sqrt{15}}$ & 0 & 
      $-\frac{\I\sqrt5(g+2)}{6\sqrt3}$ & 
      $\frac{\I\sqrt5(g-1)}{3\sqrt6}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 
      $-\frac{\I (g-1)}{2 \sqrt{15}}$ & 
      $\frac{2 \I (g-1)}{3 \sqrt{15}}$ & 
      $-\frac{\I (g-4)}{6 \sqrt{3}}$ & 0 & 
      $-\frac{\I (g-1)}{6 \sqrt{3}}$ & 
      $\frac{\I (g-4)}{3 \sqrt{6}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $\frac{\I g}{2 \sqrt{3}}$ & 0 & 0 & 
      $-\frac{\I g}{\sqrt{6}}$\\ \hlx{vh}
    \end{tabular}


==> mu2D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
& $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 
$\frac{3\I (g+2)}{10}$ & 
$-\frac{\I (g+2)}{10}$ & 
      $\frac{\I (g-1)}{2 \sqrt{5}}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
$\frac{\I (g+2)}{10}$ & 
$\frac{11\I (g+2)}{45}$ & 
      $\frac{4 \I (g-1)}{9 \sqrt{5}}$ & 0 & 
$-\frac{\I \sqrt{5} (g+2)}{18}$ & 
      $\frac{\I\sqrt5(g-1)}{9\sqrt2}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $-\frac{\I (g-1)}{2 \sqrt{5}}$ & 
      $\frac{4 \I (g-1)}{9 \sqrt{5}}$ & 
$-\frac{\I (g-4)}{9}$ & 0 & 
$-\frac{\I (g-1)}{18}$ & 
      $\frac{\I (g-4)}{9 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I g}{3}$ & 0 & 0 & 
      $-\frac{\I g}{3 \sqrt{2}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
$\frac{\I \sqrt{5} (g+2)}{18}$ & 
$\frac{\I (g-1)}{18}$ & 0 & 
$\frac{5\I (g+2)}{18}$ & 
$\frac{2\I \sqrt{2} (g-1)}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      $-\frac{\I\sqrt5(g-1)}{9\sqrt2}$ & 
      $-\frac{\I (g-4)}{9 \sqrt{2}}$ & 0 & 
$\frac{2 \I \sqrt{2} (g-1)}{9}$ & 
$\frac{\I (g-4)}{18}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I g}{3 \sqrt{2}}$ & 0 & 0 & 
      $-\frac{\I g}{6}$\\ \hlx{vh}
    \end{tabular}


==> mu2D2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 
$\frac{\I \sqrt{2} (g+2)}{5}$ & 
      $-\frac{\I (g+2)}{10 \sqrt{3}}$ & 
      $\frac{\I (g-1)}{2 \sqrt{15}}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $\frac{\I (g+2)}{5 \sqrt{2}}$ & 
      $\frac{11 \I (g+2)}{30 \sqrt{3}}$ & 
      $\frac{2 \I (g-1)}{3 \sqrt{15}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $-\frac{\I (g-1)}{\sqrt{10}}$ & 
      $\frac{2 \I (g-1)}{3 \sqrt{15}}$ & 
      $-\frac{\I (g-4)}{6 \sqrt{3}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I g}{2 \sqrt{3}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $\frac{\I\sqrt5(g+2)}{6\sqrt3}$ & 
      $\frac{\I (g-1)}{6 \sqrt{3}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $-\frac{\I\sqrt5(g-1)}{3\sqrt6}$ & 
      $-\frac{\I (g-4)}{3 \sqrt{6}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{\I g}{\sqrt{6}}$\\ \hlx{vh}
    \end{tabular}


==> mu2D2f.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 
      $\frac{\I (g+2)}{2 \sqrt{5}}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $\frac{\I (g+2)}{\sqrt{30}}$\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $-\frac{\I (g-1)}{\sqrt{6}}$\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu2H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 
$\frac{\I (g+2)}{4}$ & 
      $-\frac{\I (g+2)}{4 \sqrt{3}}$ & 
      $\frac{\I (g-1)}{\sqrt{6}}$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu2H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 
      $\frac{\I(g+2)}{4} \sqrt{\frac{3}{2}}$ & 
      $-\frac{\I (g+2)}{4 \sqrt{6}}$ & 
      $\frac{\I (g-1)}{2 \sqrt{3}}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 
      $\frac{\I (g+2)}{12 \sqrt{2}}$ & 
      $\frac{5 \I (g+2)}{12 \sqrt{2}}$ & 
$\frac{\I (g-1)}{6}$ & 0 & 
$\frac{\I (g-1)}{3}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 
$-\frac{\I (g-1)}{6}$ & 
$\frac{\I (g-1)}{6}$ & 
      $-\frac{\I (g-4)}{6 \sqrt{2}}$ & 0 & 
      $\frac{\I (g-4)}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 0 & 0 & 0 & 
      $\frac{\I g}{2 \sqrt{2}}$ & 0 & 
      $-\frac{\I g}{2 \sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> mu2H2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 
      $\frac{\I(g+2)}{4}\sqrt{\frac{3}{2}}$ & 
      $-\frac{\I (g+2)}{12 \sqrt{2}}$ & 
      $\frac{\I(g-1)}{6}$ & 0\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 
      $\frac{\I(g+2)}{4 \sqrt{6}}$ & 
      $\frac{5\I(g+2)}{12 \sqrt{2}}$ & 
      $\frac{\I(g-1)}{6}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 
      $-\frac{\I (g-1)}{2 \sqrt{3}}$ & 
      $\frac{\I(g-1)}{6}$ & 
      $-\frac{\I (g-4)}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 0 & 0 & 0 & 
      $\frac{\I g}{2 \sqrt{2}}$\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 
      $-\frac{\I(g-1)}{3}$ & 
      $-\frac{\I (g-4)}{6 \sqrt{2}}$ & 0\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 0 & 0 & 0 & 
      $\frac{\I g}{2 \sqrt{2}}$\\ \hlx{vh}
    \end{tabular}


==> mu2H2e.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{1}{>{\centering\baselineskip=18pt }m{13mm}|}}
      & $2P_{3/2}$\\ \hlx{v}
      & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 
      $\frac{\I(g+2)}{4}$\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 
      $\frac{\I (g+2)}{4 \sqrt{3}}$\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 
      $-\frac{\I (g-1)}{\sqrt{6}}$\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 0\\ \hlx{vh}
    \end{tabular}


==> mu3D2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||>{\centering\baselineskip=15pt }m{18mm}||*{4}{>{\centering\baselineskip=15pt }m{18mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{5}{2}$ & $\tfrac{5}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$ & $\tfrac{3}{2},\tfrac{3}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{5}{2}$ & 
      $-\frac{2 + g}{2}$ & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{3}{2}$ & 0 & 
      $-\frac{3(2 + g)}{10}$ & 
      $-\frac{\sqrt{2}(2 + g)}{5\sqrt3}$ & 
      $-\frac{\sqrt2(1-g)}{\sqrt{15}} $ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 
      $-\frac{\sqrt{2}(2 + g)}{5\sqrt3}$ & 
      $-\frac{11\left( 2 + g \right) }{30}$ & 
      $\frac{2(1 - g)}{3{\sqrt{5}}}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 
      $-\frac{\sqrt2(1-g)}{\sqrt{15}}$ & 
      $\frac{2(1 - g)}{3{\sqrt{5}}}$ & 
      $-\frac{4 - g}{6}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{3}{2}$ & 0 & 0 & 0 & 0 & 
      $-\frac{g}{2}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> mu3D2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{3}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$ & $\tfrac{1}{2},\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},\tfrac{1}{2}$ & 
      $-\frac{2 + g}{10}$ & 
      $-\frac{2 + g}{5}$ & 
      $-\frac{1 - g}{{\sqrt{5}}}$ & 0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $-\frac{2 + g}{5}$ & 
      $-\frac{11(2 + g )}{90}$ & 
      $\frac{2(1 - g)}{9{\sqrt{5}}}$ & 0 & 
      $-\frac{{\sqrt{5}}(2 + g )}{9}$ & 
      $-\frac{{\sqrt{10}}(1 - g )}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 
      $-\frac{1 - g}{{\sqrt{5}}}$ & 
      $\frac{2(1 - g)}{9{\sqrt{5}}}$ & 
      $-\frac{4 - g}{18}$ & 0 & 
      $\frac{1 - g}{9}$ & 
      $-\frac{{\sqrt{2}}(4 - g)}{9}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{g}{6}$ & 0 & 0 & 
      $-\frac{{\sqrt{2}}g}{3}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{5}}(2 + g )}{9}$ & 
      $\frac{1 - g}{9}$ & 0 & 
      $-\frac{5(2 + g )}{18}$ & 
      $\frac{2{\sqrt{2}}(1 - g)}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{10}}(1 - g )}{9}$ & 
      $-\frac{{\sqrt{2}}(4 - g)}{9}$ & 0 & 
      $\frac{2{\sqrt{2}}(1 - g)}{9}$ & 
      $\frac{4 - g}{18}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},\tfrac{1}{2}$ & 
      0 & 0 & 0 & 
      $-\frac{{\sqrt{2}}g}{3}$ & 0 & 0 & 
      $\frac{g}{6}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> mu3D2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{7}{>{\centering\baselineskip=15pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{3}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$ & $\tfrac{1}{2},-\tfrac{1}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{1}{2}$ & 
      $\frac{2 + g}{10}$ & 
      $-\frac{2 + g}{5}$ & 
      $-\frac{1 - g}{{\sqrt{5}}}$ & 
      0 & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $-\frac{2 + g}{5}$ & 
      $\frac{11(2 + g )}{90}$ & 
      $-\frac{2(1 - g )}{9{\sqrt{5}}}$ & 0 & 
      $-\frac{{\sqrt{5}}(2 + g )}{9}$ & 
      $-\frac{{\sqrt{10}}(1 - g )}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 
      $-\frac{1 - g}{{\sqrt{5}}}$ & 
      $-\frac{2(1 - g)}{9{\sqrt{5}}}$ & 
      $\frac{4 - g}{18}$ & 0 & 
      $\frac{1 - g}{9}$ & 
      $-\frac{{\sqrt{2}}(4 - g)}{9}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $\frac{g}{6}$ & 0 & 0 & 
      $-\frac{{\sqrt{2}}g}{3}$\\ \hlx{vhv}
      $2P_{3/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{5}}(2 + g)}{9}$ & 
      $\frac{1 - g}{9}$ & 0 & 
      $\frac{5(2 + g )}{18}$ & 
      $-\frac{2{\sqrt{2}}(1 - g )}{9}$ & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 
      $-\frac{{\sqrt{10}}(1 - g )}{9}$ & 
      $-\frac{{\sqrt{2}}(4 - g )}{9}$ & 0 & 
      $-\frac{2{\sqrt{2}}(1 - g)}{9}$ & 
      $-\frac{4 - g}{18}$ & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{1}{2},-\tfrac{1}{2}$ & 0 & 0 & 0 & 
      $-\frac{{\sqrt{2}}g}{3}$ & 0 & 0 & 
      $-\frac{g}{6}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> mu3D2d.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}

    \begin{tabular}{l||*{4}{>{\centering\baselineskip=15pt }m{16mm}|}|>{\centering\baselineskip=15pt }m{16mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $\tfrac{5}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{3}{2},-\tfrac{3}{2}$ & $\tfrac{5}{2},-\tfrac{5}{2}$\\ \hlx{vhhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{3}{2}$ & 
      $\frac{3(2 + g)}{10}$ & 
      $-\frac{\sqrt2(2 + g)}{5\sqrt3}$ & 
      $-\frac{\sqrt2(1-g)}{\sqrt{15}}$ & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $-\frac{{\sqrt{\frac{2}{3}}}(2 + g)}{5}$ & 
      $\frac{11(2 + g)}{30}$ & 
      $-\frac{2(1 - g)}{3{\sqrt{5}}}$ & 0 & 0\\ \hlx{vhv}
      $2P_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 
      $-\frac{\sqrt2(1-g)}{\sqrt{15}}$ & 
      $-\frac{2(1 - g)}{3{\sqrt{5}}}$ & 
      $\frac{4 - g}{6}$ & 0 & 0\\ \hlx{vhv}
      $2S_{1/2},\tfrac{3}{2},-\tfrac{3}{2}$ & 0 & 0 & 0 & 
      $\frac{g}{2}$ & 0\\ \hlx{vhv}
      $2P_{3/2},\tfrac{5}{2},-\tfrac{5}{2}$ & 0 & 0 & 0 & 0 & 
      $\frac{2 + g}{2}$\\ \hlx{vh}
    \end{tabular}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/Documents/Dissertation/Notizen/WKB"
%%% End: 


==> mu3H2a.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}
    \begin{tabular}{l||>{\centering\baselineskip=18pt }m{16mm}||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,2$ & $2,1$ & $1,1$ & $1,1$ & $1,1$\\ \hlx{vhhv}
      $2P_{3/2},2,2$ & 
      $-\frac{2 + g}{2}$ & 0 & 0 & 0 & 0\\ \hlx{vhhv}
      $2P_{3/2},2,1$ & 0 & 
      $-\frac{2 + g}{4}$ & 
      $-\frac{2 + g}{4{\sqrt{3}}}$ & 
      $\frac{1-g}{{\sqrt{6}}}$ & 
      0\\ \hlx{vhv}
      $2P_{3/2},1,1$ & 0 & 
      $-\frac{2 + g}{4{\sqrt{3}}}$ & 
      $-\frac{5(2 + g)}{12}$ & 
      $-\frac{1-g}{3{\sqrt{2}}}$ & 
      0\\ \hlx{vhv}
      $2P_{1/2},1,1$ & 0 & 
      $\frac{1 - g}{{\sqrt{6}}}$ & 
      $-\frac{1 - g}{3{\sqrt{2}}}$ & 
      $-\frac{4 - g}{6}$ & 
      0\\ \hlx{vhv}
      $2S_{1/2},1,1$ & 0 & 0 & 0 & 0 & 
      $-\frac{g}{2}$\\ \hlx{vh}
    \end{tabular}


==> mu3H2b.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}
    \begin{tabular}{l||*{6}{>{\centering\baselineskip=18pt }m{16mm}|}}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{1/2}$ & $2S_{1/2}$\\ \hlx{v}
      & $2,0$ & $1,0$ & $1,0$ & $1,0$ & $0,0$ & $0,0$\\ \hlx{vhhv}
      $2P_{3/2},2,0$ & 0 & 
      $-\frac{2 + g}{6}$ & 
      $\frac{\sqrt2(1 - g)}{3}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,0$ & 
      $-\frac{2 + g}{6}$ & 0 & 0 & 0 & 
      $\frac{{\sqrt{2}}(1 - g)}{3}$ & 0\\ \hlx{vhv}
      $2P_{1/2},1,0$ & 
      $\frac{{\sqrt{2}}(1 - g)}{3}$ & 0 & 0 & 0 & 
      $-\frac{4 - g}{6}$ & 0\\ \hlx{vhv}
      $2S_{1/2},1,0$ & 0 & 0 & 0 & 0 & 0 & 
      $-\frac{g}{2}$\\ \hlx{vhv}
      $2P_{1/2},0,0$ & 0 & 
      $\frac{{\sqrt{2}}(1 - g)}{3}$ & 
      $-\frac{4 - g}{6}$ & 0 & 0 & 0\\ \hlx{vhv}
      $2S_{1/2},0,0$ & 
      0 & 0 & 0 & 
      $-\frac{g}{2}$ & 
      0 & 0\\ \hlx{vh}
    \end{tabular}


==> mu3H2c.tex <==
%% This File was automatically created by Mathematica.
%% This LaTeX-Code needs the package 'mdwtab.sty'
%% \usepackage{mdwtab.sty}
    \begin{tabular}{l||*{4}{>{\centering\baselineskip=18pt }m{16mm}|}|>{\centering\baselineskip=18pt }m{16mm}|}
      & $2P_{3/2}$ & $2P_{3/2}$ & $2P_{1/2}$ & $2S_{1/2}$ & $2P_{3/2}$\\ \hlx{v}
      & $2,-1$ & $1,-1$ & $1,-1$ & $1,-1$ & $2,-2$\\ \hlx{vhhv}
      $2P_{3/2},2,-1$ & 
      $\frac{2 + g}{4}$ & 
      $-\frac{2 + g}{4{\sqrt{3}}}$ & 
      $\frac{1 - g}{{\sqrt{6}}}$ & 
      0 & 0\\ \hlx{vhv}
      $2P_{3/2},1,-1$ & 
      $-\frac{2 + g}{4{\sqrt{3}}}$ & 
      $\frac{5(2 + g)}{12}$ & 
      $\frac{1 - g}{3{\sqrt{2}}}$ & 
      0 & 0\\ \hlx{vhv}
      $2P_{1/2},1,-1$ & 
      $\frac{1 - g}{{\sqrt{6}}}$ & 
      $\frac{1 - g}{3{\sqrt{2}}}$ & 
      $\frac{4 - g}{6}$ & 
      0 & 0\\ \hlx{vhv}
      $2S_{1/2},1,-1$ & 
      0 & 0 & 0 & 
      $\frac{g}{2}$ & 0\\ \hlx{vhhv}
      $2P_{3/2},2,-2$ & 0 & 0 & 0 & 0 & 
      $\frac{2 + g}{2}$\\ \hlx{vh}
    \end{tabular}

